Social Welfare under Heterogeneous Time Preferences

In several socioeconomic-critical decision-making settings, such as fair resource allocation, climate policy, or AI alignment, multiple principals interact within a common arena. While it is well established that these principals may have differing preferences, decision-making under heterogeneous time preferences remains relatively unexplored. In particular, principals may weigh future outcomes differently and may derive distinct utilities from the same decisions. Motivated by such scenarios, we introduce the notion of heterogeneous time preferences in MDPs, where multiple principals possess distinct reward functions and apply different discount factors to future rewards. To compute meaningful decisions in such settings, an AI agent must rely on a notion of optimality that accounts for the preferences of all principals. We adopt a utilitarian notion of social welfare, defined as the sum of utilities accrued to all principals, and study the synthesis of agent strategies that maximise this welfare. Under heterogeneous time preferences, we show that optimal strategies are no longer positional, even when all principals receive identical rewards. Nevertheless, optimal strategies remain structurally simple: they can be realized as pure finite-memory counting strategies, require only polynomial memory in the system size, and can be synthesized in polynomial time. On the other hand, we show that deciding threshold questions for optimal positional strategies is NP-hard, exposing a poor trade-off: insisting on positional simplicity neither makes synthesis tractable nor preserves social welfare.

==> Figures/fig-example-boundary.tex <==

\begin{tikzpicture}[
    every node/.append style={box state/.append style={fill=safecellcolor}},
    every state/.append style={circle, fill=yellow!10, draw, minimum size=11mm},
    % >=Stealth,
    % semithick,
    node distance=3cm,
    initial where=left,
    initial text={},
    % state/.style={circle, fill=yellow!10, draw, minimum size=11mm},
    % prob/.style={circle, fill, inner sep=1.5pt}
    prob/.style={draw,fill,shape=circle,minimum size=2mm,inner sep=0mm}
]

\node[state, initial] (q0) {$P_0$};
\node[prob, right=1.5cm of q0] (p) {};
\node[state, right=1.5cm of p] (q1) {$S_1$};
\node[state, right=2cm of q1] (q2) {$S_2$};


\path[-] (q0) edge node[above] {$0,0$} (p);

\path[->]
    (p) edge node[below] {$\frac{1}{2}$} (q1)
          edge [bend left=45] node [below] {$\frac{1}{2}$} (q0)
;

\path[->] (q1) edge [loop above] node {$1,0$} ()
           (q1) edge node [above] {$2,2$} (q2)
           ;

\path[->] (q2) edge [loop above] node {$0,2$} ();


\end{tikzpicture}


==> Figures/fig-example-payoffs.tex <==
% !TEX root=../main.tex
\begin{figure*}[t]
  \centering

  \newcommand{\subw}{0.31\textwidth}
  \newcommand{\tikzscaleA}{0.9}
  \newcommand{\tikzscaleB}{0.8}

  % -------- Subfigure (a): MDP --------
  \begin{subfigure}[c]{0.22\textwidth}
    \centering
    \scalebox{.75}{
      \begin{tikzpicture}[
        every state/.append style={fill=safecellcolor},
        every node/.append style={box state/.append style={fill=safecellcolor}},
        initial where=left,
        initial text={}
      ]
        \node[state, initial] (s0) at (0,0) {$s_0$};
        \node[state] (s1) [right=3cm of s0] {$s_1$};
        \path[->]
          (s0) edge node[above] {$b, -1$} (s1)
               edge [loop above] node[above] {$a, 3$} (s0)
          (s1) edge [loop above] node[above] {$b, 6$} (s1);
      \end{tikzpicture}
    }
    \caption{Investment MDP shared by two principals (Alice: $\alpha=\tfrac{2}{3}$, Bob: $\beta=\tfrac{1}{3}$).}
    \label{fig:exp-same-payoff}
  \end{subfigure}
  \hspace{-.5em}
  %\hfill
  % -------- Subfigure (b): bar chart --------
  \begin{subfigure}[c]{0.35\textwidth}
    \centering
    \scalebox{\tikzscaleB}{
      \begin{tikzpicture}
        \pgfplotsset{
          show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
              \node[
                at={(normalized axis cs:
                  \pgfkeysvalueof{/data point/x},
                  \pgfkeysvalueof{/data point/y})},
                anchor=south,
              ]
              {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
          },
        }

        \begin{axis}[
          ybar stacked, ymin=0,
          bar width=8mm,
          symbolic x coords={$a^{\omega}$,$b^{\omega}$,$ab^{\omega}$,$a^2b^{\omega}$,$a^3b^{\omega}$,$a^4b^{\omega}$,$a^5b^{\omega}$},
          xtick=data,
          nodes near coords,
          legend style={at={(0.5,-0.22)}, anchor=north, legend columns=-1},
          xticklabel style={font=\scriptsize},
          yticklabel style={font=\scriptsize},
        ]

          % Alice
          \addplot [fill=blue!40] coordinates {
            ({$a^{\omega}$},9)
            ({$b^{\omega}$},11)
            ({$ab^{\omega}$},10.4)
            ({$a^2b^{\omega}$},9.9)
            ({$a^3b^{\omega}$},9.59)
            ({$a^4b^{\omega}$},9.34)
            ({$a^5b^{\omega}$},9.26)
          };

          % Bob
          \addplot [fill=red!40,show sum on top] coordinates {
            ({$a^{\omega}$},4.5)
            ({$b^{\omega}$},2)
            ({$ab^{\omega}$},3.7)
            ({$a^2b^{\omega}$},4.3)
            ({$a^3b^{\omega}$},4.41)
            ({$a^4b^{\omega}$},4.47)
            ({$a^5b^{\omega}$},4.49)
          };
          %\legend{Alice,Bob}
        \end{axis}
      \end{tikzpicture}
 }
    \caption{Discounted payoffs; stacked bars indicate ~\\social welfare. {\color{blue!40}Blue: Alice}, {\color{red!40}Red: Bob}. }
    \label{fig:plot-same-payoff}
  \end{subfigure}
  \hspace{-.1em}
  %\hfill
  % -------- Subfigure (c): strategy map image --------
  \begin{subfigure}[c]{0.32\textwidth}
    \centering
    \includegraphics[width=1.3\linewidth]{Figures/fig-strategy-map.png}
    \caption{Socially optimal waiting time over $(\alpha,\beta)$.}
    \label{fig:strategy-map}
  \end{subfigure}

  \caption{Heterogeneous discounting: the investment MDP, resulting payoffs across strategies, and the induced optimal waiting-time map.}
  \label{fig:combined}
  \vspace{-1em}
\end{figure*}



==> Figures/fig-expri-bigexample.tex <==

\begin{figure}[t!]
    \centering
\begin{tikzpicture}[
    every state/.append style={fill=safecellcolor},
    every node/.append style={box state/.append style={fill=safecellcolor}},
    initial text={}
  ]
  % States
  \node[state, initial] (s0) at (0,0) {$s_0$};
  \node[prob state] (p0a) [right=2cm of s0, yshift=2cm] {};
  \node[prob state] (p0b) [right=2cm of s0, yshift=-2cm] {};

  \node[state] (s2) [right=4cm of s0, yshift=3cm] {$s_2$};
  \node[state] (s1) [right=4cm of s0, yshift=1cm] {$s_1$};
  \node[state] (s3) [right=4cm of s0, yshift=-2cm] {$s_3$};

  \node[prob state] (p1c) [right=2cm of s1, yshift=0cm] {};
  \node[prob state] (p1d) [right=-2cm of s1, yshift=-1cm] {};

  % \node[state] (s0r) [right=3.6cm of s1, yshift=-2cm] {$s_0$};

  % Transition from s0
  \path[-] (s0) edge node[left] {$a$, 2.75} (p0a);
  \path[-] (s0) edge node[left] {$b$} (p0b);

  \path[->]
    (p0a) edge node[below] {$0.5$} (s1)
          edge node[above] {$0.5$} (s2)
    (p0b) edge[bend left=45] node[left] {$0.6$} (s0)
          edge node[below] {$0.4$} (s3);

  % Transitions from s1
  \path[-] (s1) edge node[above] {$c$, 3} (p1c);
  \path[-] (s1) edge node[below] {~~$d$, -0.5} (p1d);

  \path[->]
    (p1c) edge[bend left=45] node[below] {$0.3$} (s1)
          edge node[right] {$0.4$} (s2)
          edge[bend left=45] node[left] {$0.3$} (s3)
          
    (p1d) edge node[above] {$0.5$} (s0)
          edge node[right] {$0.5$} (s3);

  % Loops
  \path[->]
    (s2) edge[loop above] node[above] {$e$, 1} (s2)
    (s3) edge[loop below] node[below] {$f$, 2.5} (s3);
\end{tikzpicture}

    \caption{An asymmetrically-discounted MDP with two Principals with discount factors: $\lambda_0=0.9, \lambda_1=0.3$}
    \label{fig:mdplast}
\end{figure}

==> Figures/fig-expri-eg1.tex <==
%!TEX root = ../main.tex
\begin{figure}[t!]
    \centering
    \scalebox{0.8}{
    \begin{tikzpicture}[
      every state/.append style={fill=safecellcolor},
      every node/.append style={box state/.append style={fill=safecellcolor}},
      initial where=left,
      initial text={}
    ]
      \node[state, initial] (s0) at (0,0) {$s_0$};
      \node[state] (s1) [right=3cm of s0] {$s_1$};
      \path[->]
        (s0) edge [] node[above] {$b, -1$}(s1)
             edge [loop above] node[above] {$a, 3$} (s0)
        (s1) edge [loop above] node[above] {$b, 6$} (s1) ;
    \end{tikzpicture}}
      \caption{An asymmetrically-discounted MDP with two principals with discount factors: $\lambda_0=\frac{2}{3}, \lambda_1=\frac{1}{3}$.}
    \label{fig:paper}
\end{figure}


==> Figures/fig-expri-eg22.tex <==

\begin{figure}[t!]
    \centering
    % \scalebox{0.8}
    {
    %\resizebox{0.5\textwidth}{!}{%
    \begin{tikzpicture}[
      every state/.append style={fill=safecellcolor},
      every node/.append style={box state/.append style={fill=safecellcolor}},
      initial where=left,
      initial text={}
    ]
      % States
      \node[state, initial] (s0) at (0,0) {$s_0$};
      \node[state] (s1) [right=3cm of s0] {$s_1$};
      \node[state] (s2) [right=3cm of s1] {$s_2$};
      \node[state] (s3) [below=2cm of s2] {$s_3$};
      \node[state] (s4) [below=2cm of s0] {$s_4$};
      \node[state] (s5) [below left=2cm and 1cm of s1] {$s_5$};
      \node[state] (s6) [below left=2cm and 2cm of s2] {$s_6$};

      % Transitions
      \path[->]
        (s0) edge [] node[left] {$a, 10.5$} (s4)
             edge [] node[above] {$b, 0$} (s1)
        (s1) edge [loop above] node[above] {$c, 10$} (s1)
             edge [] node[above] {$d, 0$} (s2)
        (s2) edge [loop right] node[right] {$e, 7$} (s2)
             edge [] node[right] {$f, 5$} (s3)
        (s3) edge [loop right] node[right] {$g, 20$} (s3)
        (s4) edge [] node[below] {$h, 0$} (s5)
             edge [] node[above] {$j, -2$} (s1)
        (s5) edge [] node[below] {$k, 0$} (s6)
        (s6) edge [] node[below] {$m, 0$} (s3);
        
    \end{tikzpicture}
    }
    \caption{An asymmetrically-discounted MDP with two principals with discount factors: $\lambda_0=0.88, \lambda_1=0.15$}
    \label{ex-copy}
\end{figure}

==> Figures/fig-expri-eg4.tex <==

\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[
      every state/.append style={fill=safecellcolor},
      every node/.append style={box state/.append style={fill=safecellcolor}},
      initial where=left,
      initial text={}
    ]
      % States
      \node[state, initial] (s0) at (0,0) {$s_0$};
      \node[state] (s1) [right=3cm of s0] {$s_1$};
      \node[state] (s2) [right=3cm of s1] {$s_2$};
      \node[state] (s3) [below=2cm of s2] {$s_3$};
      \node[state] (s4) [below=2cm of s0] {$s_4$};
      \node[state] (s5) [below=2cm of s1] {$s_5$};

      % Transitions
      \path[->]
        (s0) edge [] node[left] {$a, 1$} (s4)
             edge [] node[above] {$b, 0$} (s1)
        (s1) edge [loop above] node[above] {$c, 10$} (s1)
             edge [] node[above] {$d, 0$} (s2)
        (s2) edge [loop right] node[right] {$e, 7$} (s2)
             edge [] node[right] {$f, 5$} (s3)
        (s3) edge [loop right] node[right] {$g, 11$} (s3)
        (s4) edge [] node[below] {$h, 0$} (s5)
             edge [] node[right] {$j, -2$} (s1)
        (s5) edge [] node[below] {$k, 0$} (s3);
    \end{tikzpicture}
    \caption{An asymmetrically-discounted MDP with two principals with discount factors: $\lambda_0=0.99, \lambda_1=0.01$}
\label{rectangle-kappa0}
\end{figure}


==> Figures/fig-pos-hard.tex <==
\begin{figure}[t!]
\centering
%\resizebox{\columnwidth}{!}{
\scalebox{0.6}{
\begin{tikzpicture}[
  every state/.append style={fill=safecellcolor},
  every node/.append style={box state/.append style={fill=safecellcolor}},
  initial where=above,
  initial text={},
  true edge/.style={->, draw=green!60!black},
  false edge/.style={->, draw=red!70!black},
  clause edge/.style={->, dashed},
  var edge/.style={->, dotted}
]

  \node[ state, initial] (q_0) {$s_0$};

  \node[prob state] (prob) [below=1cm of q_0] {};

  \node[ state] (c_1) [below left=1.5cm and 4.5cm of prob] {$C_1$};
  \node[ state] (c_2) [below left=1.5cm and 3cm of prob]     {$C_2$};
  \node[ state] (c_3) [below left=1.5cm and 1.5cm of prob] {$C_3$};

\node[ state] (c_1_prime) [below=1.5cm of c_1] {$C_1^\prime$};
\node[ state] (c_2_prime) [below=1.5cm of c_2] {$C_2^\prime$};
\node[ state] (c_3_prime) [below=1.5cm of c_3] {$C_3^\prime$};

  \node[ state] (z) [below right=1.5cm and 4.5cm of prob]  {$V_z$};
  \node[ state] (y) [below right=1.5cm and 3cm of prob]    {$V_y$};
  \node[ state] (x) [below right=1.5cm and 1.5cm of prob]  {$V_x$};

  \foreach \i/\name/\labeltext in {
    1/x_var/x,
    2/not_x_var/\lnot x,
    3/y_var/y,
    4/not_y_var/\lnot y,
    5/z_var/z,
    6/not_z_var/\lnot z
  } {
    \node[ state] (\name) at ({(\i - 3.5) * 1.8}, -6) {$\labeltext$};
  }

  % True and False sink nodes
  \node[state] (true) at (-2.7, -8) {$\top$};
  \node[state] (false) at (2.7, -8) {$\bot$};


  % First level edges 
  \path[-] (q_0) edge node {} (prob);

  \path[->] (prob) edge (c_1.north)
                   edge (c_2.north)
                   edge (c_3.north);


  \path[->] (prob) edge (x.north)
                   edge (y.north)
                   edge (z.north);

  \path[->] (c_1) edge (c_1_prime)
            (c_2) edge (c_2_prime)
            (c_3) edge (c_3_prime);


  % Clause to literals (dashed = 10.1 reward)
  \path[clause edge] 
    (c_1_prime) edge (x_var)
          edge (not_y_var)
          edge (z_var);

  \path[clause edge] 
    (c_2_prime) edge (not_x_var)
          edge (not_y_var)
          edge (z_var);

  \path[clause edge] 
    (c_3_prime) edge (not_x_var)
          edge (y_var)
          edge (not_z_var);

  % Variable to literals (dotted = -10.1 reward)
  \path[var edge]
    (x) edge (x_var)
         edge (not_x_var);

  \path[var edge]
    (y) edge (y_var)
         edge (not_y_var);

  \path[var edge]
    (z) edge (z_var)
         edge (not_z_var);

  % Literal to sink nodes
  \foreach \name in {x_var, not_x_var, y_var, not_y_var, z_var, not_z_var} {
    \path[true edge] (\name) edge node[left] {} (true);
    \path[false edge] (\name) edge node[right] {} (false);
}


  \path[->,loop left] (true) edge node {$+1$}  (true);
  \path[->,loop right] (false) edge node {$-1$} (false);


  \coordinate (right)  at (-1.2, -8);
  \coordinate (left) at (-4.3, -7.2);
  \draw[green!40!black] (right) to[bend left=-35] node[pos=0, below]{\footnotesize $-1$} (left);

  \coordinate (right)  at (1.2, -8);
  \coordinate (left) at (4.3, -7.2);
  \draw[red!50!black] (right) to[bend left=35] node[pos=0, below]{\footnotesize $+1$} (left);



% $\Max$'s strategy 
  \path[clause edge, ultra thick] 
    (c_1_prime) edge (x_var);

  \path[clause edge, ultra thick] 
    (c_2_prime) edge (not_y_var);

  \path[clause edge, ultra thick] 
    (c_3_prime) edge (not_z_var);

  \path[var edge, ultra thick]
    (x) edge (not_x_var);

  \path[var edge, ultra thick]
    (y) edge (y_var);

  \path[var edge, ultra thick]
    (z) edge (z_var);
    
    
    
  % Literal to sink nodes
    \foreach \name in {not_x_var, y_var, z_var} {
    \path[false edge, ultra thick] (\name) edge node[right] {} (false);
  }

  
  \foreach \name in {x_var, not_y_var, not_z_var} {
    \path[true edge, ultra thick] (\name) edge node[left] {} (true);
  }
  
\end{tikzpicture}
}
%}
\caption{
The MDP constructed from 3-SAT formula $\phi = (x \lor \neg y \lor z) \land (\neg x \lor \neg y \lor z) \land (\neg x \lor y \lor \neg z)$. % to \textsc{PosSocialWelfare}.  
 Curved arcs indicate rewards associated with groups of edges of same color.    
Edges without labels carry reward~$0$. Probabilistic nodes have outgoing transitions with uniform probability.
 The thick edges from $C'_i$ depicts a satisfying assignment.}
\label{fig:pos-NP}
\vspace{-1.2em}
\end{figure}

